Unsupervised Flow Discovery from Task-oriented Dialogues

The design of dialogue flows is a critical but time-consuming task when developing task-oriented dialogue (TOD) systems. We propose an approach for the unsupervised discovery of flows from dialogue history, thus making the process applicable to any domain for which such an history is available. Briefly, utterances are represented in a vector space and clustered according to their semantic similarity. Clusters, which can be seen as dialogue states, are then used as the vertices of a transition graph for representing the flows visually. We present concrete examples of flows, discovered from MultiWOZ, a public TOD dataset. We further elaborate on their significance and relevance for the underlying conversations and introduce an automatic validation metric for their assessment. Experimental results demonstrate the potential of the proposed approach for extracting meaningful flows from task-oriented conversations.

==> methodology.tex <==
\begin{tikzpicture}[auto]

\node[text width=5cm, align = center] (corpora) at (0,0) {
\textbf{Dialogues} (history)\\
\includegraphics[width=.2\linewidth]{dataset.png}
};

\node[draw=blue, text width=5cm, align = center, below = 20pt of corpora] (emb) {
\textbf{Utterance Representation}%\\(embedding)
};

\node[draw=blue, text width=5cm, align = center, below = 20pt of emb] (cluster) {
\textbf{Utterance Clustering}
};

\node[draw=blue, text width=5cm, align = center, below = 20pt of cluster] (flowdisco) {
\textbf{Flow Discovery}
};

%\node[draw=blue, text width=5cm, align = center, below = 210pt of flowdisco] (pred) {
%\textbf{Prediction of transitions}
%};

{\tiny
\node[draw, right = 110pt of corpora] (start) {SOD};
\node[draw, ellipse, below left = 15pt of start] (e1) {Greet};
\node[draw, ellipse, below = 30pt of start] (e2) {Pref};
\node[draw, ellipse, below right = 15pt of start] (e3) {Question};
\node[draw, ellipse, below = 15pt of e2] (e4) {Response};
\node[draw, ellipse, below left = 20pt of e4] (e9) {Thank};
\node[draw, ellipse, right = 25pt of e9] (e5) {Confirm};
\node[draw, below = 15pt of e9] (end) {EOD};

\path [->] (start) edge node[midway, above] {.7} (e1);
\path [->] (start) edge node[auto, midway] {.2} (e2);
\path [->] (start) edge node[auto, midway] {.1} (e3);
\path [->] (e1) edge node[auto, midway] {.3} (e2);
\path [->] (e2) edge node[left, midway] {.4} (e4);
\path [->] (e3) edge node[auto, midway] {.9} (e4);
\path [->] (e4) edge[loop left] node[auto, midway] {.2} (e4);
\path [->] (e4) edge node[auto, midway] {.4} (e5);
\path [->] (e5) edge node[auto, midway] {.6} (e9);
\path [->] (e5) edge node[right, midway] {.4} (e3);
\path [->] (e1) edge node[above, left] {.7} (e3);

\path [->] (e4) edge node[auto, midway] {.4} (e9);
\path [->] (e9) edge node[auto, midway] {.8} (end);
}
\node[fit=(start) (e1) (e2) (e3) (e4) (e5) (e9) (end), inner sep=8pt] (flows) {}; %\textbf{Flows}
%, draw
%label={[anchor=north]\textbf{Dialogue Flows} (graph)}

\path [->] (corpora) edge node[auto, midway] {} (emb);
\path [->] (emb) edge node[auto, midway] {} (cluster);
\path [->] (cluster) edge node[auto, midway] {} (flowdisco);
\path [->] (flowdisco) edge[out=0, in=180] node[auto, midway] {} (flows);
%\path [->] (flows) edge node[auto, midway] {} (pred);



\end{tikzpicture}
